LLM4TDD: Best Practices for Test Driven Development Using Large Language Models

In today's society, we are becoming increasingly dependent on software systems. However, we also constantly witness the negative impacts of buggy software. Program synthesis aims to improve software correctness by automatically generating the program given an outline of the expected behavior. For decades, program synthesis has been an active research field, with recent approaches looking to incorporate Large Language Models to help generate code. This paper explores the concept of LLM4TDD, where we guide Large Language Models to generate code iteratively using a test-driven development methodology. We conduct an empirical evaluation using ChatGPT and coding problems from LeetCode to investigate the impact of different test, prompt and problem attributes on the efficacy of LLM4TDD.

==> figures/AfterBeforeISP.tex <==
    \begin{tikzpicture}
\begin{axis}[
    ybar,
    width=7cm, bar width=0.08cm,
    height=5cm,
    enlargelimits=0.05,
    ymin=0, ymax=25,
    legend style={at={(0.5,-0.3)},
      anchor=north,column sep=0.8ex,legend columns=-1},
    yticklabel style={font=\scriptsize}, xticklabel style={font=\scriptsize},
    ylabel={Number of Prompts}, xlabel={LeetCode Problems},
    xtick=data,
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
    ymajorgrids= true,
    ]
    
\addplot[style={cyan, fill=cyan}] 
    coordinates {(1,2) (2,1) (3,3) (4,1) (5,9) (6,1) (7,3) (8,10) (9,2) (10,1) (11,17) (12,4) (13,5) (14,4) (15,9)};
\addplot[draw=red,thick, smooth, tension=0.001] 
    coordinates {(1,3) (2,1) (3,9) (4,2) (5,15) (6,1) (7,5) (8,11) (9,3) (10,6) (11,23) (12,9) (13,11) (14,10) (15,12)};

\legend{Manual ISP, Automated};    
\end{axis}
    \end{tikzpicture}

==> figures/PlainMetaNormal.tex <==
    \begin{tikzpicture}
\begin{axis}[
    ybar,
    width=7cm, bar width=0.1cm,
    height=5cm,
    enlargelimits=0.05,
    ymin=0, ymax=16, ytick={0,2,4,6,8,10,12,14,16},
    legend style={at={(0.5,-0.3)},
      anchor=north,column sep=0.8ex,legend columns=-1},
    yticklabel style={font=\scriptsize}, xticklabel style={font=\scriptsize},
    ylabel={Number of Prompts}, xlabel={LeetCode Problems},
    xtick=data,
    symbolic x coords={1,2,3,4,5,6,7,8,9,10},
    ymajorgrids= true
    ]
    
\addplot[style={cyan, fill=cyan}] 
    coordinates {(1,9) (2,2) (3,5) (4,10) (5,4) (6,10) (7,8) (8,11) (9,15) (10,11)};
\addplot[style={black, fill=black}] 
    coordinates {(1,2) (2,4) (3,4) (4,3) (5,4) (6,8) (7,6) (8,9) (9,12) (10,10)};
\addplot[draw=red,thick, smooth, tension=0.001] 
    coordinates {(1,8) (2,5) (3,1) (4,3) (5,3) (6,5) (7,3) (8,9) (9,10) (10,9)};

\legend{Plain Text, Meta Test, Default};    
\end{axis}
    \end{tikzpicture}

==> figures/Problem_Illustration.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    width=7cm, bar width=0.2cm,
    height=5cm,
    enlargelimits=0.1,
    ymin=0, ymax=18, ytick={0,2,4,6,8,10,12,14,16,18},
    legend style={at={(0.5,-0.3)},
      anchor=north,column sep=0.8ex,legend columns=-1},
    yticklabel style={font=\scriptsize}, xticklabel style={font=\scriptsize},
    ylabel={Number of Leetcode Problems}, xlabel={Research Questions},
    xtick=data,
    symbolic x coords={RQ1,RQ2,RQ3,RQ4,RQ5,RQ6,RQ7},
    ymajorgrids= true,
    ]
    
\addplot[style={purple, fill=purple}] 
    coordinates { (RQ2,7) (RQ3,4) (RQ4,6) (RQ5,3) (RQ6,4) (RQ7,3) };
\addplot[style={cyan, fill=cyan}] 
    coordinates { (RQ2,5) (RQ3,4) (RQ4,6) (RQ5,5) (RQ6,4) (RQ7,3) };
\addplot[style={black, fill=black}] 
    coordinates { (RQ2,4) (RQ3,4) (RQ4,6) (RQ5,7) (RQ6,2) (RQ7,2) };

\legend{Easy, Medium, Hard};    
\end{axis}
    \end{tikzpicture}

==> figures/RQ1_Performance_Analysis.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    width=7cm, bar width=0.3cm,
    height=5cm,
    enlarge x limits=0.20,
    ymin=0, ymax=50, ytick={0,5,10,15,20,25,30,35,40,45,50},
    legend style={at={(0.5,-0.3)},
      anchor=north,column sep=0.8ex,legend columns=-1},
    yticklabel style={font=\scriptsize}, xticklabel style={font=\scriptsize},
    ylabel={Number of Leetcode Problems}, xlabel style = {at={(0.5,-0.15)},
      anchor=north}, %xlabel={Performance Analysis Criteria},
    xtick=data,
    xticklabels={{Unique\\Code},{Repeated\\Code},{New Code\\Passes Prev}, {New Code\\Fails Prev}},
    x tick label style={text width=1.5cm,align=center},
    symbolic x coords={Unique\\Code,Repeated\\Code,New Code\\Passes Prev,New Code\\Fails Prev},
    ymajorgrids= true
    ]
    
\addplot[style={purple, fill=purple}] 
    coordinates {(Unique\\Code,13) (Repeated\\Code,8) (New Code\\Passes Prev,22) (New Code\\Fails Prev,6) };
\addplot[style={cyan, fill=cyan}] 
    coordinates { (Unique\\Code,11) (Repeated\\Code,13) (New Code\\Passes Prev,10) (New Code\\Fails Prev,14)};
\addplot[style={black, fill=black}] 
    coordinates { (Unique\\Code,19) (Repeated\\Code,6)(New Code\\Passes Prev,15) (New Code\\Fails Prev,3)};

\legend{Easy, Medium, Hard};    
\end{axis}
    \end{tikzpicture}

==> figures/datatypes.tex <==
\begin{tikzpicture}
    \begin{axis}
    [%title = Ambiguity Across Data Types,
    ybar,
    bar width=0.3cm,
    width=5cm,
    height=6cm,
    ymin=0,
    ymax=8,
    yticklabel style={font=\scriptsize},
    xtick=data,
    xticklabels={String, Int},
    symbolic x coords = {String, Int},
    enlarge x limits = 0.5,
    %xticklabel style={yshift=0ex, font=\scriptsize},
    %x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
    xlabel={Input Data Types},
    ylabel={Number of Tests},
    %major x tick style={opacity=0},
    %minor x tick num=1,
    %minor tick length=1 ex,
    ymajorgrids= true,
    legend style={
at={(0.50,-0.3)},
anchor=north,
column sep=0.4ex,
legend columns=0,
}
]
\addplot [style={brown, fill=brown}] coordinates {
    (String,5) 
    (Int,6.33) 
};
\addplot [style={red, fill=red}] coordinates {
    (String,5) 
    (Int,6.67) 
};
\addplot [style={blue, fill=blue}] coordinates {
    (String,6.33) 
    (Int,6.67) 
};

\legend{Boolean Output, String Output, Int Output};
\end{axis}
\end{tikzpicture}

==> figures/datatypes_Prompts.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
    ybar,
    bar width=0.2cm,
    width=4cm,
    height=5cm,
    ymin=0,
    ymax=10,
    yticklabel style={font=\scriptsize},
    xtick=data,
    xticklabels={String, Int},
    symbolic x coords = {String, Int},
    enlarge x limits = 0.5,
    xlabel={Input Data Types},
    ylabel={Number of Prompts},
    ymajorgrids= true,
    legend style={
at={(0.50,-0.35)},
anchor=north,
column sep=0.4ex,
legend columns=0,
}
]
\addplot [style={purple, fill=purple}] coordinates {
    (String,6.67) 
    (Int,8.67) 
};
\addplot [style={cyan, fill=cyan}] coordinates {
    (String,8) 
    (Int,9) 
};
\addplot [style={black, fill=black}] coordinates {
    (String,8.67) 
    (Int,9.33) 
};

\legend{Boolean Output, String Output, Int Output};
\end{axis}
\end{tikzpicture}

==> figures/fig3.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    width=7cm, bar width=0.2cm,
    height=5cm,
    enlargelimits=0.05,
    ymin=0, ymax=20, ytick={0,2,4,6,8,10,12,14,16,18,20},
    legend style={at={(0.5,-0.3)},
      anchor=north,column sep=0.8ex,legend columns=-1},
    yticklabel style={font=\scriptsize}, xticklabel style={font=\scriptsize},
    ylabel={Number of Leetcode Problems}, xlabel={Research Questions},
    xtick=data,
    symbolic x coords={New Code Passes Previous Test,New code Fails Previous Test, Code Repetition Cycle not entered,Code Repetition Cycle Entered},
    ymajorgrids= true,
    ]
    
\addplot[style={purple, fill=purple}] 
    coordinates { (New Code Passes Previous Test,22) (New code Fails Previous Test,3) (Code Repetition Cycle not entered,19) (Code Repetition Cycle Entered,6) };
\addplot[style={cyan, fill=cyan}] 
    coordinates { (New Code Passes Previous Test,10) (New code Fails Previous Test,14) (Code Repetition Cycle not entered,11) (Code Repetition Cycle Entered,13) };
\addplot[style={black, fill=black}] 
    coordinates { (New Code Passes Previous Test,15) (New code Fails Previous Test,6) (Code Repetition Cycle not entered,13) (Code Repetition Cycle Entered,8)};

\legend{Easy, Medium, Hard};    
\end{axis}
    \end{tikzpicture}

==> figures/llm4tdd_over_horizontal.tex <==
\begin{tikzpicture}[node distance=1cm, auto]
  \tikzstyle{block} = [rectangle, draw, text width=5.5em, text centered, rounded corners, minimum height=1.6em]
  \tikzstyle{decision} = [diamond, draw, text width=4.5em, text badly centered, inner sep=0pt]

  % Nodes
  \node [block] (select) {Identify problem};
  %\node [block, right of=select, node distance=2.5cm] (input) {Perform Input Space Partitioning};
  \node [block, right of=select, node distance=2.5cm] (input) {Generate test suite (TS)};
  \node [block, right of=input, node distance=2.5cm] (setup) {Set up code execution environment};
  \node [block, right of=setup, node distance=2.5cm] (initial) {TDD interaction prompt to LLM};
  \node [decision, right of=initial, node distance=2.5cm] (iterative) {Test(s) pass?};
  \node [block, below of=iterative, node distance=2.5cm, text width=8em] (iterative_prompt) {Test failure or hint prompt to LLM};
  \node [decision, right of=iterative, node distance=3.4cm, text width=8em] (testing) {Have all tests from TS been evaluated?}; stance
  \node [block, right of=testing, node distance=3.4cm] (document) {Document Results};

  % Arrows
  \draw [-latex] (select) -- (input);
  \draw [-latex] (input) -- (setup);
  \draw [-latex] (setup) -- (initial);
  \draw [-latex] (initial) -- (iterative);
  \draw [-latex] (iterative.south) -- node {No} (iterative_prompt);
  \draw [-latex] (iterative_prompt.west) --++(-1,0) |- (iterative.south);
  \draw [-latex] (iterative) -- node {Yes} (testing);
  %\draw [-latex] (iterative.east) -- ++(-1,0) |- node {Yes} (setup.west);
  \draw [-latex] (testing.north) --++ (-6,0) |- node[right,yshift=3ex,xshift=0ex] {No} (initial.north);
  \draw [-latex] (testing) -- node[] {Yes} (document);
\end{tikzpicture}

==> figures/llm4tdd_overview.tex <==
\begin{tikzpicture}[node distance=1cm, auto]
  \tikzstyle{block} = [rectangle, draw, text width=10em, text centered, rounded corners, minimum height=1.5em]
  \tikzstyle{decision} = [diamond, draw, text width=4.5em, text badly centered, inner sep=0pt]

  % Nodes
  \node [block] (select) {Identify problem};
  \node [block, below of=select, node distance=1.3cm] (input) {Perform Input Space Partitioning};
  \node [block, below of=input, node distance=1.4cm] (setup) {Set up code \& test environment};
  \node [block, below of=setup, node distance=1.4cm] (initial) {Initial TDD interaction prompt given to LLM};
  \node [decision, below of=initial, node distance=2.2cm] (iterative) {Test(s) pass?};
  \node [block, right of=iterative, node distance=4cm] (iterative_prompt) {Iterative prompts interaction and hint given to LLM};
  \node [decision, below of=iterative, node distance=3.6cm, text width=8em] (testing) {Developer satisfied or passed ground truth oracle?}; stance
  \node [block, below of=testing, node distance=2.6cm] (document) {Document Results};

  % Arrows
  \draw [-latex] (select) -- (input);
  \draw [-latex] (input) -- (setup);
  \draw [-latex] (setup) -- (initial);
  \draw [-latex] (initial) -- (iterative);
  \draw [-latex] (iterative.east) -- node {No} (iterative_prompt);
  \draw [-latex] (iterative_prompt.north) --++(0,0) |- (iterative.north);
  \draw [-latex] (iterative.south) -- node {Yes} (testing);
  \draw [-latex] (testing.west) -- ++(-1,0) |- node {No} (setup.west);
  \draw [-latex] (testing) -- node[right] {Yes} (document);
\end{tikzpicture}


%\node [block] (select) {Selection of LeetCode Problems};
%  \node [block, below of=select] (input) {Perform Input Space Partitioning};
%  \node [block, below of=input] (setup) {Set up test Framework and Environment};
%  \node [block, below of=setup] (initial) {Initial TDD interaction prompt};
%  \node [decision, below of=initial, node distance=3cm] (iterative) {Iterative code execution: Test Passed?};
%  \node [block, right of=iterative, node distance=4cm] (iterative_prompt) {Iterative prompts interaction and hint};
%  \node [decision, below of=iterative, node distance=5cm, text width=8em] (testing) {Testing against Leetcode test cases: All test cases passed?}; stance
%  \node [block, below of=testing, node distance=3.5cm] (document) {Document Results};

